Spike-Triggered Descent

The characterization of neural responses to sensory stimuli is a central problem in neuroscience. Spike-triggered average (STA), an influential technique, has been used to extract optimal linear kernels in a variety of animal subjects. However, when the model assumptions are not met, it can lead to misleading and imprecise results. We introduce a technique, called spike-triggered descent (STD), which can be used alone or in conjunction with STA to increase precision and yield success in scenarios where STA fails. STD works by simulating a model neuron that learns to reproduce the observed spike train. Learning is achieved via parameter optimization that relies on a metric induced on the space of spike trains modeled as a novel inner product space. This technique can precisely learn higher order kernels using limited data. Kernels extracted from a Locusta migratoria tympanal nerve dataset demonstrate the strength of this approach.

==> tex/results-gradient-matrix.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}

\begin{align*}
   \begin{pmatrix}
   \begin{array}{cccl}
   \textcolor{blue}{\frac{D t_1}{\partial \beta_{i,1}}} & \textcolor{green}{\frac{D t_2}{\partial \beta_{i,2}}} & \textcolor{red}{\frac{D t_3}{\partial \beta_{i,3}}} & \textcolor{cyan}{ \frac{D t_4}{\partial \beta_{i,4}} = \frac{\partial t_4}{\partial \beta_{i,4}}  } \\
   0 & \textcolor{blue}{\frac{D t_2}{\partial \beta_{i,1}}} & \textcolor{green}{\frac{D t_3}{\partial \beta_{i,2}}} & \textcolor{red}{  \frac{D t_4}{\partial \beta_{i,3}} = \frac{D t_3}{\partial \beta_{i,3}} \frac{\partial t_4}{\partial t_3} } \\
   0 & 0 & \textcolor{blue}{\frac{D t_3}{\partial \beta_{i,1}}}  & \textcolor{green}{  \frac{D t_4}{\partial \beta_{i,2}} = \frac{D t_3}{\partial \beta_{i,2}} \frac{\partial t_4}{\partial t_3}  + \frac{D t_2}{\partial \beta_{i,2}} \frac{\partial t_4}{\partial t_2}  } \\
   0 & 0 & 0 & \textcolor{blue}{ \frac{D t_4}{\partial \beta_{i,1}} = \frac{D t_3}{\partial \beta_{i,1}} \frac{\partial t_4}{\partial t_3} + \frac{D t_2}{\partial \beta_{i,1}} \frac{\partial t_4}{\partial t_2} + \frac{D t_1}{\partial \beta_{i,1}} \frac{\partial t_4}{\partial t_1}  }
   \end{array}
   \end{pmatrix} 
\end{align*}

\biblio
\end{document}

